DDSL: Deep Differentiable Simplex Layer for Learning Geometric Signals

We present a Deep Differentiable Simplex Layer (DDSL) for neural networks for geometric deep learning. The DDSL is a differentiable layer compatible with deep neural networks for bridging simplex mesh-based geometry representations (point clouds, line mesh, triangular mesh, tetrahedral mesh) with raster images (e.g., 2D/3D grids). The DDSL uses Non-Uniform Fourier Transform (NUFT) to perform differentiable, efficient, anti-aliased rasterization of simplex-based signals. We present a complete theoretical framework for the process as well as an efficient backpropagation algorithm. Compared to previous differentiable renderers and rasterizers, the DDSL generalizes to arbitrary simplex degrees and dimensions. In particular, we explore its applications to 2D shapes and illustrate two applications of this method: (1) mesh editing and optimization guided by neural network outputs, and (2) using DDSL for a differentiable rasterization loss to facilitate end-to-end training of polygon generators. We are able to validate the effectiveness of gradient-based shape optimization with the example of airfoil optimization, and using the differentiable rasterization loss to facilitate end-to-end training, we surpass state of the art for polygonal image segmentation given ground-truth bounding boxes.

==> cow/cow.tex <==
\begin{tikzpicture}[node distance=1em]
\node [align=left] (textmesh) at (0,0) {Input\\Triangular\\Mesh};
\node [align=left] (mesh) at (10em,0) {\includegraphics[width=.5\textwidth]{cow/cow_mesh.png}};
\node [align=left] (textj2) at (0,-12 em) {Rasterize\\Surface\\Mesh (j=2)};
\node [align=left] (j2) at (10em,-12em) {\includegraphics[width=.5\textwidth]{cow/cow_j2.png}};
\node [align=left] (textj3) at (0,-24em) {Rasterize\\Enclosed\\Volume (j=3)};
\node [align=left] (j3) at (10em,-24em) {\includegraphics[width=.5\textwidth]{cow/cow_j3.png}};

\end{tikzpicture}

==> ddsl-figure/ddsl_schematic.tex <==
% \input{preamble}
% \begin{document}

% \begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[node distance=2em, auto]

\tikzset{>=latex}

\node [draw=main2, align=center, fill=main2!20, dashed, rounded corners] (ddsl) {~DDSL~};
\node [align=center, at=(ddsl.north), shift={(0, 1em)}] (forward) {forward};
\node [left=4em of ddsl] (j1fig) {\includegraphics[height=5em]{ddsl-figure/simplex_j1.png}}; %images go here
\node [above=0em of j1fig] (j0fig) {\includegraphics[height=5em]{ddsl-figure/simplex_j0.png}}; %images go here
\node [below=0em of j1fig] (j2fig) {\includegraphics[height=5em]{ddsl-figure/simplex_j2.png}}; %images go here
\node [align=center, left=0.5em of j1fig] (j1) {j = 1\\line\\mesh};
\node [align=center, above=2em of j1] (j0) {j = 0\\point\\cloud};
\node [align=center, below=2em of j1] (j2) {j = 2\\polygon};
\node [right=4em of ddsl] (j1NUFTfig) {\includegraphics[height=5em]{ddsl-figure/raster_j1.png}}; %images go here
\node [above=0em of j1NUFTfig] (j0NUFTfig) {\includegraphics[height=5em]{ddsl-figure/raster_j0.png}}; %images go here
\node [below=0em of j1NUFTfig] (j2NUFTfig) {\includegraphics[height=5em]{ddsl-figure/raster_j2.png}}; %images go here

\path[-] (j1fig) edge (ddsl);
\path[->] (ddsl) edge (j1NUFTfig);
\path[->, dashed] (j1NUFTfig) edge[bend right=30] node[above, align=center] {gradient backward\\ {$\frac{\partial \text{pixel}}{\partial \text{vertex}}$}} (j1fig);

\node [below=2em of ddsl, shift={(-3.2em,0)}, main2] (ddsltitle) {\textbf{\scriptsize DDSL(V, E, D)}};
\node [below=0.3em of ddsltitle, align=center] (ddsl0) {Simplex\\NUFT};
\node [right=0.3em of ddsl0] (ddsl1) {Filter};
\node [right=0.3em of ddsl1] (ddsl2) {iFFT};

\path[->] node [left=0.8em of ddsl0] {} edge ([xshift=0.5em]ddsl0.west);
\path[->] (ddsl0) edge (ddsl1);
\path[->] (ddsl1) edge (ddsl2);
\path[<-] node [right=.8em of ddsl2] {} edge ([xshift=-.5em]ddsl2.east);
\path[dashed, main2] (ddsl) edge (ddsltitle);

\begin{scope}[on background layer]
    \draw [dashed, fill=main2!20, draw=main2, rounded corners] ([xshift=-2.4em, yshift=-1.5em] ddsl0) rectangle ([xshift=1.4em, yshift=1.5em] ddsl2);
\end{scope}

\end{tikzpicture}
% \end{adjustbox}
% \end{document}

==> dlarch2_fig/dlarch2.tex <==
% \input{preamble.tex}
% \begin{document}
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[node distance=3em]
\tikzset{>=latex}
\tikzstyle{rrect} = [draw, align=center, rounded corners]
\tikzstyle{rect} = [draw, align=center]
\tikzstyle{arrow} = [-{Latex[width=3, length=8]}, line width=0.7]

\node                                        (i1) {\includegraphics[width=5em]{dlarch2_fig/input.png}};
\node [rrect, fill=main1!20, right=6em of i1] (i2) {$2048\times 7\times 7$};
\node [rrect, fill=main1!20, right=5.5em of i2] (i3) {$16\times 7\times 7$};
\node [rrect, fill=main1!20, below=4em of i3] (s0) {$128\times 3$}; % stem node 0

\node [below=0em of i1, align=center] () {Input Crop};

\draw [arrow] (i1) -- node[above] {ResNet50} node[below] {2nd-last Layer} ++ (i2);
\draw [arrow] (i2) -- node[above] {Conv1x1} node[below] {Dropout} ++ (i3);
\draw [arrow] (i3) -- node[right, rounded corners, shift={(0.2em,0)}, align=left] {FC\\Reshape} ++ (s0);

\node [rrect, fill=main1!20, left=4em of s0] (s1) {64 $\times$ 6}; % stem nodes
\draw [arrow] (s0) -- node[above, align=center, fill=main3!20, shift={(0, 0.15)}, rounded corners] {PUConv} (s1);
\foreach \i in {1,2}{
    \pgfmathtruncatemacro{\j}{\i + 1}
    \pgfmathtruncatemacro{\k}{384/(2^(\j)*3)}
    \pgfmathtruncatemacro{\l}{2^(\j)*3}
    \node [rrect, fill=main1!20, left=4em of s\i] (s\j) {\k $\times$ \l}; % stem nodes
    \draw [arrow] (s\i) -- node[above, align=center, shift={(0, 0.15)}] {PUConv} (s\j);
}
\node [rect, fill=main2!20, right=4em of s0] (b) {$2\times 3$}; % base triangle
\node [below=0em of b, align=center] () {Base \\ Triangle};
\draw [arrow] (s0) -- node [above] {Conv1x1} node [below] {Sigmoid} ++ (b);

\foreach \i in {0,...,3} {
    \pgfmathtruncatemacro{\j}{2^(\i)*3}
    \node [rect, fill=main2!20, below=4em of s\i] (l\i) {$1\times $ \j};
    \draw [arrow] (s\i) -- node[right, align=left] {Conv1x1 \\ Tanh} ++ (l\i);
    \node [below=0em of l\i] {$\delta^{(\i)}$};
}

\node [right=7em of i3, main3, yshift=2em] (puctitle) {\textbf{PUConv}};

\node [below=1em of puctitle, xshift=-2em] (puc0) {};
\foreach \i in {1,...,3} {
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [rect, right=0em of puc\j, minimum width=1.5em,minimum height=1.5em] (puc\i) {$x_\i$};
}
\node [below=5em of puc0] (pad0) {};
\foreach \i in {1,2,3} {
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [rect, right=0em of pad\j, minimum width=1.5em,minimum height=1.5em] (pad\i0) {0};
    \node [rect, right=0em of pad\i0, minimum width=1.5em,minimum height=1.5em] (pad\i) {$x_\i$};
}
\node [rect, right=0em of pad3, minimum width=1.5em,minimum height=1.5em] (pad40) {0};
\node [rect, right=0em of pad40, minimum width=1.5em,minimum height=1.5em] (pad4) {$x_1$};
\node [below=2em of pad0, xshift=5em] (f0) {};
\foreach \i in {1,...,3} {
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [rect, right=0em of f\j, minimum width=1.5em,minimum height=1.5em] (f\i) {$f_\i$};
}
\node [below=5.5em of pad0] (y0) {};
\foreach \i in {1,...,6} {
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [rect, right=0em of y\j, minimum width=1.5em,minimum height=1.5em] (y\i) {$y_\i$};
}

% \node [below=1em of pad1] (pad1below) {};
% \node [below=1em of pad4] (pad4below) {};
\node [below=0em of f2] {size-3 filter};

\draw [arrow] (puc1) -- node [right, shift={(0, 1em)}] {\textit{pad 0's}} ++ (pad10);
\draw [arrow] (pad1) -- ($ (pad1) + (0,2em) $) -- ($ (pad4) + (0,2em) $) -- (pad4);
\node [above=-.2em of f2] (star) {*};
\draw [arrow] (pad10) -- (y1);
\node [above=1.5em of pad30] (copy) {\textit{copy}};

\begin{scope}[on background layer]
    \draw [dashed, fill=main3!10, draw=main3, rounded corners] ([xshift=-0.3em, yshift=1.3em] puc0) rectangle ([xshift=4.5em, yshift=-1.5em] y6);
\end{scope}

\draw [main3, dashed] ($ (s1) + (4em, 2em)$) -- ($ (s1) + (4em, 4.3em) $) -- ($ (s1) + (17em, 4.3em) $);

\end{tikzpicture}
\end{adjustbox}
% \end{document}

==> loss-figures/MNIST_loss.tex <==
\begin{tikzpicture}[font=\small]
    \begin{groupplot}[
    width = \textwidth,
    height = \textwidth,
    scale=1,
    group style = {
        group size = 1 by 1,
        xlabels at = edge bottom,
        ylabels at = edge left,
        xticklabels at = edge bottom,
        yticklabels at = edge left},
    xlabel = Iterations,
    ylabel = Cross Entropy Loss,
    every outer x axis line/.append style = {black!30, ultra thick},
    every outer y axis line/.append style = {black!30, ultra thick},
    every tick label/.append style = {black!70}]
    \nextgroupplot[]
    \addplotLoss{optim1to3}{iteration}{loss}{main1}
    \end{groupplot}
\end{tikzpicture}

==> loss-figures/airfoil_loss.tex <==
\begin{tikzpicture}[font=\small]
    \begin{groupplot}[
    width = \textwidth,
    height = \textwidth,
    scale=1,
    group style = {
        group size = 1 by 1,
        xlabels at = edge bottom,
        ylabels at = edge left,
        xticklabels at = edge bottom,
        yticklabels at = edge left},
    xlabel = Iterations,
    ylabel = MSE Loss,
    every outer x axis line/.append style = {black!30, ultra thick},
    every outer y axis line/.append style = {black!30, ultra thick},
    every tick label/.append style = {black!70}]
    \nextgroupplot[]
    \addplotLoss{optim_airfoil}{iteration}{loss}{main1}
    \end{groupplot}
\end{tikzpicture}

==> optim1to3/optim1to3_fig.tex <==
% \begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[node distance=-0.25em, auto]

\tikzset{>=latex}
\tikzstyle{arrow} = [-{Latex[width=3, length=3]}, line width=0.7]

\node                         (frame1) {\includegraphics[width=1.8em]{optim1to3/0.png}};
\node [right=-.7em of frame1] (frame2) {\includegraphics[width=1.8em]{optim1to3/5.png}};
\node [right=-.7em of frame2] (frame3) {\includegraphics[width=1.8em]{optim1to3/10.png}};
\node [right=-.7em of frame3] (frame4) {\includegraphics[width=1.8em]{optim1to3/15.png}};
\node [right=-.7em of frame4] (frame5) {\includegraphics[width=1.8em]{optim1to3/30.png}};
\node [right=-.7em of frame5] (frame6) {\includegraphics[width=1.8em]{optim1to3/99.png}};

\draw [arrow] ([xshift=-0.5em]frame1.east) -- ([xshift=0.75em]frame2.west);
\draw [arrow] ([xshift=-0.5em]frame2.east) -- ([xshift=0.75em]frame3.west);
\draw [arrow] ([xshift=-0.5em]frame3.east) -- ([xshift=0.75em]frame4.west);
\draw [arrow] ([xshift=-0.5em]frame4.east) -- ([xshift=0.75em]frame5.west);
\draw [arrow] ([xshift=-0.5em]frame5.east) -- ([xshift=0.75em]frame6.west);

\end{tikzpicture}
% \end{adjustbox}

==> optim_airfoil/optim_airfoil_fig.tex <==
% \begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[node distance=1em, auto]

\tikzset{>=latex}
\tikzstyle{arrow} = [-{Latex[width=3, length=3]}, line width=.7]

\node                          (frame1) {\includegraphics[width=6em]{optim_airfoil/0.png}};
\node [below = .2em of frame1] (frame2) {\includegraphics[width=6em]{optim_airfoil/5.png}};
\node [below = .2em of frame2] (frame3) {\includegraphics[width=6em]{optim_airfoil/10.png}};
\node [below = .2em of frame3] (frame4) {\includegraphics[width=6em]{optim_airfoil/15.png}};
\node [below = .2em of frame4] (frame5) {\includegraphics[width=6em]{optim_airfoil/30.png}};
\node [below = .2em of frame5] (frame6) {\includegraphics[width=6em]{optim_airfoil/49.png}};

\draw [arrow] (frame1.south) -- (frame2.north);
\draw [arrow] (frame2.south) -- (frame3.north);
\draw [arrow] (frame3.south) -- (frame4.north);
\draw [arrow] (frame4.south) -- (frame5.north);
\draw [arrow] (frame5.south) -- (frame6.north);

\end{tikzpicture}
% \end{adjustbox}

==> polygen.tex <==
% \input{preamble.tex}
% \begin{document}
\begin{tikzpicture}[node distance=1em]
\tikzset{>=latex}
\tikzstyle{wcirc} = [circle, draw=black, fill=white, inner sep=0pt, minimum size=.5em]
\tikzstyle{bcirc} = [circle, draw=black, fill=black, inner sep=0pt, minimum size=.5em]
\tikzstyle{arrow} = [-{Latex[width=3, length=4]}, line width=0.3]
\node [wcirc] (w0) at (0,0) {}; 
\node [wcirc] (w1) at ($ (w0.center) + (4.5em, 7.5em) $) {};
\node [wcirc] (w2) at ($ (w0.center) + (10.5em, 2em) $) {};
\draw [dashed] (w0) -- (w1) -- (w2) -- (w0);

\node [] (e0) at ($ (w0)!0.50!(w1) $) {};
\node [] (e1) at ($ (w1)!0.50!(w2) $) {};
\node [] (e2) at ($ (w2)!0.50!(w0) $) {};

\node [bcirc] (b0) at ($(e0.center) + (0.8574em, -0.5144em)$) {};
\node [bcirc] (b1) at ($(e1.center) + (1em, 1em)$) {};
\node [bcirc] (b2) at ($(e2.center) + (0.2828em, -1.9798em)$) {};

\draw (w0) -- (b0);
\draw (w0) -- (b2);
\draw (w1) -- (b0);
\draw (w1) -- (b1);
\draw (w2) -- (b1);
\draw (w2) -- (b2);

\draw [arrow] (e0.center) -- (b0);
\draw [arrow] (e1.center) -- (b1);
\draw [arrow] (e2.center) -- (b2);

\node [left=0 of e0] () {$\delta_1^{(0)}$};
\node [left=0 of e1] () {$\delta_2^{(0)}$};
\node [above=0 of e2] () {$\delta_3^{(0)}$};
\end{tikzpicture}
% \end{document}

==> runtime-figures/fig-npoints.tex <==
\begin{tikzpicture}[font = \huge]
    \begin{groupplot}[
    width = 0.6\textwidth,
    group style = {
        group size = 4 by 1,
        xlabels at = edge bottom,
        ylabels at = edge left,
        xticklabels at = edge bottom,
        yticklabels at = edge left},
    xlabel = Number of Points,
    ylabel = Runtime (ms),
    ymin = 1,
    ymax = 2000,
    ymode = log,
    log basis y = {10},
    xmin = 1,
    xmax = 54,
    xtick = {10,20,30,40,50},
    xticklabels = {10,20,30,40,50},
    every outer x axis line/.append style = {black!30, ultra thick},
    every outer y axis line/.append style = {black!30, ultra thick},
    every tick label/.append style = {black!70}]
    \nextgroupplot[title = {$j=0$}]
    \addplotErrorBar{npoints}{atime}{0}{main1}
    \addplotErrorBar{npoints}{ftime}{0}{main2}
    \nextgroupplot[title = {$j=1$}]
    \addplotErrorBar{npoints}{atime}{1}{main1}
    \addplotErrorBar{npoints}{ftime}{1}{main2}
    \nextgroupplot[title = {$j=2$}]
    \addplotErrorBar{npoints}{atime}{2}{main1}
    \addplotErrorBar{npoints}{ftime}{2}{main2}
    \nextgroupplot[title = {$j=3$}]
    \addplotErrorBar{npoints}{atime}{3}{main1}
    \addplotErrorBar{npoints}{ftime}{3}{main2}
    \end{groupplot}
\end{tikzpicture}

==> runtime-figures/fig-res.tex <==
\begin{tikzpicture}[font = \huge] %LARGE
    \begin{groupplot}[
    width = 0.6\textwidth,
    group style = {
        group size = 4 by 1,
        xlabels at = edge bottom,
        ylabels at = edge left,
        xticklabels at = edge bottom,
        yticklabels at = edge left},
    xlabel = Resolution,
    ylabel = Runtime (ms),
    ymin = 1,
    ymax = 2000,
    ymode = log,
    log basis y = {10},
    xmin = 2,
    xmax = 34,
    xtick = {4,8,16,32},
    xticklabels = {4,8,16,32},
    every outer x axis line/.append style = {black!30, ultra thick},
    every outer y axis line/.append style = {black!30, ultra thick},
    every tick label/.append style = {black!70}]
    \nextgroupplot[title = {$j=0$}]
    \addplotErrorBar{res}{atime}{0}{main1}
    \addplotErrorBar{res}{ftime}{0}{main2}
    \nextgroupplot[title = {$j=1$}]
    \addplotErrorBar{res}{atime}{1}{main1}
    \addplotErrorBar{res}{ftime}{1}{main2}
    \nextgroupplot[title = {$j=2$}]
    \addplotErrorBar{res}{atime}{2}{main1}
    \addplotErrorBar{res}{ftime}{2}{main2}
    \nextgroupplot[title = {$j=3$}]
    \addplotErrorBar{res}{atime}{3}{main1}
    \addplotErrorBar{res}{ftime}{3}{main2}
    \end{groupplot}
\end{tikzpicture}

==> segvis/segvis.tex <==
% \input{preamble.tex}
% \begin{document}
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[node distance=-.5em]
% First row of images
\node (x11) at (0, 0) {\includegraphics[width=0.25\textwidth]{segvis/1_PolyRNN_PD.jpg}};
\node (x12) at (12.5em, 0) {\includegraphics[width=0.25\textwidth]{segvis/1_PolyRNNpp_PD.jpg}};
\node (x13) at (25em, 0) {\includegraphics[width=0.25\textwidth]{segvis/1_Ours_PD.jpg}};
\node (x14) at (37.5em, 0) {\includegraphics[width=0.25\textwidth]{segvis/1_GT.jpg}};

% First row of text
\node [above=of x11] (x01) {Polygon-RNN};
\node [above=of x12] (x02) {Polygon-RNN++};
\node [above=of x13] (x03) {PolygonNet (Ours)};
\node [above=of x14] (x04) {Ground Truth};

% Polygon-RNN
\foreach \i in {2,3}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j1] (x\i1) {\includegraphics[width=0.25\textwidth]{segvis/\i_PolyRNN_PD.jpg}};
% Polygon-RNN++
\foreach \i in {2,3}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j2] (x\i2) {\includegraphics[width=0.25\textwidth]{segvis/\i_PolyRNNpp_PD.jpg}};
% Ours
\foreach \i in {2,3}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j3] (x\i3) {\includegraphics[width=0.25\textwidth]{segvis/\i_Ours_PD.jpg}};
% Ground Truth
\foreach \i in {2,3}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j4] (x\i4) {\includegraphics[width=0.25\textwidth]{segvis/\i_GT.jpg}};
\end{tikzpicture}

\end{adjustbox}
% \end{document}

==> shape-optimization-figure/optim_schematic.tex <==
% \begin{adjustbox}{width=0.8\textwidth}
\begin{tikzpicture}[node distance=3em, auto]

\tikzset{>=latex}

\node [align=center, minimum height=1em] (input) {input shape};
\node [draw, align=center, right=0.5em of input, fill=main2!20] (ddsl) {DDSL};
\node [align=center, minimum width=4em, minimum height=1em, right=of ddsl] (empty1) {};
\node [above=0.25em of empty1] (mnistddsl) {\includegraphics[width=7em, trim={0 0.6cm 0.6cm 0}, clip]{shape-optimization-figure/MNIST_ddsl.png}};
\node [below=0.25em of empty1] (airfoilddsl) {\includegraphics[width=7em, trim={0.6cm 0 0 0.6cm}, clip]{shape-optimization-figure/airfoil_ddsl.png}};
\node [above=-0.25em of input] (mnistinput) {\includegraphics[height=6em]{shape-optimization-figure/MNIST_input.png}};
\node [below=0em of input] (airfoilinput) {\includegraphics[width=6em]{shape-optimization-figure/airfoil_input.png}};
\node [draw, align=center, fill=main1!20, right=of empty1] (cnn) {Pretrained \\ CNN};
\node [align=center, minimum width=3em, right=of cnn] (empty2) {};
\node [at=(empty2.east), shift={(.5em, 3em)}, minimum width=3em, align=center, circle, draw] (crossentropy) {cross\\ entropy};
\node [left=2em of crossentropy, align=center] (class) {class label: ``1"};
\node [above=2em of crossentropy] (targetclass) {target: ``3"};
\node [at=(empty2.east), shift={(.5em, -3em)}, minimum width=3em, align=center, circle, draw] (l2loss) {L2-loss};
\node [left=2em of l2loss, align=center] (liftdrag) {lift-drag ratio: 0.0};
\node [below=2em of l2loss] (targetliftdrag) {target: 95.9};

\path[-] (input) edge node {} (ddsl);
\path[->] (ddsl) edge node {} (empty1);
\path[-] (empty1) edge node {} (cnn);
\path[->] (cnn) edge node {} (empty2);
\path[->] (class) edge node {} (crossentropy);
\path[->] (liftdrag) edge node {} (l2loss);
\path[->] (targetclass) edge node {} (crossentropy);
\path[->] (targetliftdrag) edge node {} (l2loss);
\path[->, dashed] (crossentropy) edge[bend right=25] node[above, align=center] {autograd} (mnistddsl.east);
\path[->, dashed] (l2loss) edge[bend right=-25] node[below, align=center] {autograd} (airfoilddsl.east);
\path[->, dashed] (mnistddsl.west) edge[bend right=25] node[above, align=center] {DDSL-backward} (1em,4em);
\path[->, dashed] (airfoilddsl.west) edge[bend right=-25] node[below, align=center] {DDSL-backward} (1em,-4em);

\end{tikzpicture}
% \end{adjustbox}
